Magneto-$\nu$: Heavy neutral lepton search using $^{241}$Pu $\beta^-$ decays

The MAGNETO-$\nu$ experiment searches for keV-scale heavy neutral leptons (HNLs) through precise measurements of the $\beta^-$-decay spectrum of $^{241}$Pu. We present spectra comprising a total of 194 million $\beta^-$ decays recorded using decay energy spectrometry with metallic magnetic calorimeters, representing the most statistically precise measurement of $^{241}$Pu $\beta^-$ decay to date. The $\beta$-endpoint energy was determined using $\gamma$ rays and X rays from an external $^{133}$Ba calibration source, yielding $Q_\beta = 22.273\,(33)$\,keV. The measured spectrum shows no statistically significant deviation from the allowed $\beta$-decay model. From a subset of the high-statistics data, we set an upper limit on the mixing of an 11.5-keV HNL with the electron neutrino, $|U_{e4}|^2 < 1.31 \times 10^{-3}$ at the 95\% confidence level.

==> figures/pu241_decay_scheme.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
\centering
\draw[ultra thick] (-1,2) -- (1,2);
\node[] at (0,1.7) {\textbf{$^{241}$Pu}};
\node[] at (-0.6,2.2) {\scriptsize 5/2+};
\draw[thick, dashed, ->] (1,2) -- (2,0.1);
\node[align=right] at (2.8,1) {$Q_{\beta} = 20.78$\,keV\\14.33 y};
\node[] at (0.9,0.5) {\scriptsize $\beta^-$: 99.998\%};

\draw[ultra thick] (2,0) -- (4, 0);
\node[align=center] at (3,-0.5) {432.6 y\\\textbf{$^{241}$Am}};
\node[] at (2.4,0.2) {\scriptsize $5/2-$};
\draw[dashed, ->] (2,0) -- (1,-4.4);
\draw[dashed, ->] (2,0) -- (1,-3.9);
\node[align=right] at (2.9,-3) {$Q_\alpha = 5637.82$\,keV};

\draw[ultra thick] (-1,-5) -- (1,-5);
\node[align=center] at (0,-5.5) {$2.14\times10^{6}$ y\\\textbf{$^{237}$Np}};
\node[] at (-0.6,-4.8) {\scriptsize 5/2+};
\node[] at (0.8,-4.8) {\scriptsize 0};

\draw[thick] (-1,-4.5) -- (1,-4.5);
\node[] at (0.6,-4.3) {\scriptsize 59.5};
\node[] at (-0.6,-4.3) {\scriptsize $5/2-$};
\node[] at (2.3,-1.7) {\scriptsize $\alpha$: 84.8\%};

\draw[thick] (-1,-4.) -- (1,-4.);
\node[] at (-0.6,-3.8) {\scriptsize $7/2-$ };
\node[] at (0.6,-3.8) {\scriptsize 103};
\node[] at (1.,-1.2) {\scriptsize $\alpha$: 13.1\%};

\draw[thick] (-1,-2.5) -- (1,-2.5);
\node[] at (-0.6,-2.3) {\scriptsize $3/2-$ };
\node[] at (0.6,-2.3) {\scriptsize 267.6};

\draw[thick] (-1,-2.) -- (1,-2.);
\node[] at (-0.6,-1.8) {\scriptsize$1/2-$ };
\node[] at (0.6,-1.8) {\scriptsize 281.4};

\draw[thick, ->] (0.2,-2.) -- (0.2,-2.5);
\draw[thick, ->] (0.2,-2.5) -- (0.2,-4.);
\node[] at (-1.8,-3) {\scriptsize $\gamma$ 164.6\,keV, 1.86\%};
\draw[thin] (-0.4,-3) -- (0.2,-2.9);
\draw[thick, ->] (0.,-2.5) -- (0.,-4.5);
\node[] at (-1.8,-3.3) {\scriptsize $\gamma$ 208.0\,keV, 21.2\%};
\draw[thin] (-0.4,-3.3) -- (0.,-3.2);
\draw[] (-0.4,-3) -- (0.2,-2.9);

\draw[thick, ->] (0.2,-4.) -- (0.2,-4.5);
\draw[thick, ->] (0.2,-4.5) -- (0.2,-5);
\draw[thick, ->] (-0.2,-4.) -- (-0.2,-5);

\node[] at (2.7,-4.4) {\scriptsize $\gamma$ 59.5\,keV, 35.9\%};
\draw[thin] (1.5,-4.5) -- (0.2,-4.8);


\draw[ultra thick] (-4,-1) -- (-2,-1);
\node[align=center] at (-3,-1.5) {6.75 d\\\textbf{$^{237}$U}};
\node[] at (-3.6,-0.8) {\scriptsize 1/2+};
\draw[dashed, ->] (-1,2) -- (-2,-0.9);
\node[align=right] at (-2.8,1.3) {$Q_\alpha = 5140.0$\,keV\\14.290 y};
\node[] at (-.5,1) {\scriptsize $\alpha$: 0.00245\%};

\draw[dashed, ->] (-2,-1) -- (-1,-1.9);
\node[] at (-1.,-1.3) {\scriptsize $\beta^-$: 51\%};

\draw[dashed, ->] (-2,-1) -- (-1,-2.4);
\node[] at (-2.0,-1.8) {\scriptsize $\beta^-$: 42\%};

\node[align=right] at (-2.7,-2.3) {$Q_{\beta} = 518.6$\,keV};

\end{tikzpicture}
\end{document}
